De Bruijn Polyominoes

We introduce the notion of de Bruijn polyominoes, which generalizes the notions of de Bruijn sequences and arrays. Given a polyomino $p$ and a positive integer $n$, a $(p,n)$-de Bruijn polyomino is a colored polyomino $P$ with cells colored from $\{1,...,n\}$ such that every possible coloring of $p$ from $\{1,...,n\}$ occurs within $P$, not counting rotations. We discuss for some polyominoes $p$ and integers $n$ the shape of the smallest $(p,n)$-de Bruijn polyomino $P$, the construction of a coloring of $P$, and the enumeration of the de Bruijn colorings of $P$.

==> Images/img_T_L_tetromino_color.tex <==
\documentclass[class=article,crop=false]{standalone}

\input{preamble}

\begin{document}

\begin{tikzpicture}[scale=.5]
    \begin{scope}[xshift= -9cm]
    \draw [very thick] (0,0)--++(9,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++    (0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,-1)--++(-1,0)--++(0,-1)--++(-1,0)--++(0,-1)--++(-1,0)--++(0,-1)--++(-1,0)--++(0,-1)--cycle;
    \clip (0,0)--++(9,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++    (0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,-1)--++(-1,0)--++(0,-1)--++(-1,0)--++(0,-1)--++(-1,0)--++(0,-1)--++(-1,0)--++(0,-1)--cycle;
                \foreach \x in {0,1,2,3,4,5,6,7,8,9}{
                \draw[-] (\x,0) --++(0,5);
                \draw[-] (0,\x) --++(9,0);
    }
    \two 44
    \two 22
    \two 32
    \two 20
    \two 11
    \two 31
    \two 50
    \two 60
    \two 70
    \two 51
    \two 61
    \two 71
    \end{scope}
    
    \begin{scope}[xshift=3cm]
    \draw [very thick] (0,0)--++(9,0) --++(0,1)--++(-2,0) --++(0,1)--++(-2,0) --++(0,1)--++(-2,0) --++(0,1)--++(-2,0) --++(0,1)--++(-1,0) -- cycle;
    
    \clip (0,0)--++(9,0) --++(0,1)--++(-2,0) --++(0,1)--++(-2,0) --++(0,1)--++(-2,0) --++(0,1)--++(-2,0) --++(0,1)--++(-1,0) -- cycle;
                \foreach \x in {0,1,2,3,4,5,6,7,8,9}{
                \draw[-] (\x,0) --++(0,5);
                \draw[-] (0,\x) --++(9,0);
    }
    \two 20
    \two 50
    \two 60
    \two 70
    
    \two 01
    \two 21
    \two 41
    \two 51
    \two 61
    
    \two 02
    \two 12
    
    \two 04
    
    \end{scope}
\end{tikzpicture}

\end{document}



==> Images/img_donut.tex <==
\documentclass[class=article,crop=false]{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}[scale=.7]
\begin{scope}
    \foreach \z in {0,1,2,3,4,5,6}{
        \draw[-] (\z,0) --++(0,6);
        \draw[-] (0,\z) --++(6,0);
    }
    \foreach \x in {0,1,2,3,4,5}{
    \foreach \y in {0,1,2,3,4,5}{
        \two \x\y
    }
    }
    
    \draw[very thick, fill=white] (2,2) rectangle (4,4);
    \draw[very thick] (0,0)--++(6,0)--++(0,6)--++(-6,0)--cycle;


\one 01
\one 10
\one 13
\one 20
\one 21
\one 24
\one 25
\one 31
\one 34
\one 35
\one 41
\one 42
\one 44
\one 53
\one 54
\end{scope}

\begin{scope}[xshift=-10cm, scale=.7]
    \newcommand{\drawsquare}{
    \draw[very thick] (3*\x, 3*\y) --++(2,0)--++(0,2)--++(-2,0)--cycle;
    \draw[-] (3*\x+1, 3*\y) --++(0,2);
    \draw[-] (3*\x,3*\y+1) --++(2,0);
    }
    \foreach \x in {0,1,2,3}{
    \foreach \y in {0,1,2,3}{
        \drawsquare
    }
    }
    
    \foreach \x in {0,1,2,3}{
    \foreach \y in {0,1}{
        \two {3*\x}{3*\y+1}
    }
    }
    

    
    \foreach \x in {0,1,2,3}{
    \foreach \y in {0,2}{
        \two {3*\x+1}{3*\y+1}
    }
    }
    
    \foreach \x in {2,3}{
    \foreach \y in {0,1,2,3}{
        \two {3*\x}{3*\y}
    }
    }
    
    \foreach \x in {1,3}{
    \foreach \y in {0,1,2,3}{
        \two {3*\x+1}{3*\y}
    }
    }
\end{scope}
\end{tikzpicture}

\end{document}

==> Images/img_polyominoes.tex <==
\documentclass[class=article,crop=false]{standalone}

\input{preamble}

\begin{document}

\begin{tikzpicture}[scale=.6]
    \cell 00
    \node (L1) at (.5,-.5) {monomino};
    
    \cell 30 \cell 40
    \node (L2) at (4,-.5) {domino};

    \cell {6.5}0 \cell {7.5}0 \cell {8.5}0
    \node (L3) at (8,-.5){straight tromino};

    \cell {14}0 \cell {11}0 \cell {12}0 \cell {13}0
    \node (L3) at (13,-.5){straight tetromino};

    \begin{scope}[yshift=-4cm,xshift=2.75cm]

    \cell {-4.5}{0} \cell {-3.5}{0}  \cell {-4.5}{1}
    \node (L4)[text width=2cm] at (-3,-.5) {L tromino};

    
    \cell {-1}0 \cell 01 \cell 00 \cell 10
    \node (L5)[text width=2cm] at (.5,-.5) {T tetromino};

    \cell 30 \cell 31 \cell 40 \cell 41
    \node (L7)[text width=2cm] at (4.5,-1) {square \ \ \ tetromino};

    \cell {6.5}1 \cell {7.5}{1} \cell {7.5}{0} \cell {8.5}{0}
    \node (L8) at (8,-.5) {Z tetromino};

    \cell {11}0 \cell {11}{1} \cell {12}{0} \cell {13}{0}
    \node (L9) at (12.5,-.5) {L tetromino};
    \end{scope}
\end{tikzpicture}

\end{document}

\begin{tikzpicture}[scale=.6]
    \cell 00
    \node (L1) at (.5,-.5) {monomino};
    
    \cell 40 \cell 41
    \node (L2) at (4.5,-.5) {domino};

    \cell 90 \cell 91 \cell 92
    \node (L3)[text width=1.5cm] at (9.5,-1){straight tromino};
    \cell {13}0 \cell{13}1 \cell {14}0
    \node (L4) at (14,-.5) {L tromino};

    \begin{scope}[yshift=-6cm,xshift=-1cm]
    \cell 00 \cell 01 \cell 02 \cell 03
    \node (L5)[text width=2cm] at (.5,-1) {straight tetromino};

    \cell 40 \cell 41 \cell 42 \cell 31
    \node (L6) at (4,-.5) {T tetromino};

    \cell 80 \cell 81 \cell 70 \cell 71
    \node (L7)[text width=2cm] at (9,-1) {square \ \ \ tetromino};

    \cell {11}0 \cell {11}{1} \cell {12}{1} \cell {12}{2}
    \node (L8) [text width = 2cm] at (13,-1) {skew \ \ \ tetromino};

    \cell {16}0 \cell {15}{0} \cell {15}{1} \cell {15}{2}
    \node (L9) at (16,-.5) {L tetromino};
    \end{scope}
\end{tikzpicture}

==> Images/img_sequence.tex <==
\documentclass[class=article,crop=false]{standalone}

\input{preamble}

\begin{document}

\newcommand{\onelabel}[2]{
\filldraw[fill=white, draw=white] (#1+.1,#2+.1) rectangle (#1+.9,#2+.9);
\node (O#1#2) at (#1+.5,#2+.5) {1};
}
\newcommand{\twolabel}[2]{
\filldraw[fill=white, draw=white] (#1+.1,#2+.1) rectangle (#1+.9,#2+.9);
\node (O#1#2) at (#1+.5,#2+.5) {2};
}

\begin{tikzpicture}[scale=.6]
        %polyomino
        \draw [thick] (1,0)--++(19,0)--++(0,1)--++(-19,0)--cycle;
        \foreach \x in {1,...,19}{
            \draw[thick] (\x,0)--(\x, 1);
            \one \x 0 
        }

        \foreach \x in {9,11,13,14,15,16,21,24,25,27}{
            \two {\x-8} 0
        }
        
        %Sequence
        \begin{scope}[yshift=2cm]

        \foreach \x in {2,...,19}{
            \node (C\x) at (\x,.25) {,};
            \onelabel \x 0 
        }

        \foreach \x in {9,11,13,14,15,16,21,24,25,27}{
            \twolabel {\x-8} 0
        }
        \end{scope}
        
        %Sequence
        \begin{scope}[yshift=4cm]

        \foreach \x in {2,...,16}{
            \node (C\x) at (\x,.25) {,};
            \onelabel \x 0 
        }

        \foreach \x in {9,11,13,14,15,16,21,24}{
            \twolabel {\x-8} 0
        }
        \node (Op) at (1,.5) {(};
        \node (Cp) at (17,.5) {)};
        \end{scope}
\end{tikzpicture}

\end{document}




==> Images/img_square_Z_color.tex <==
\documentclass[class=article,crop=false]{standalone}

\input{preamble}

\begin{document}

\begin{tikzpicture}[scale=.5]
    \begin{scope}[xshift=-10cm]
    \draw [very thick] (0,0)--++(5,0)--++(0,5)--++(-5,0)--cycle;
                \clip (0,0)--++(5,0)--++(0,5)--++(-5,0)--cycle;
                \foreach \x in {0,1,2,3,4,5}{
                \draw[-] (\x,0) --++(0,5);
                \draw[-] (0,\x) --++(5,0);
    }
    \two 00
    \two 01
    \two 04
    \two 12
    \two 13
    \two 21
    \two 22
    \two 23
    \two 32
    \two 42
    \two 43
    
    \end{scope}
    \begin{scope}[xshift=3cm]
        \draw [very thick] (0,0)--++(5,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,1)--++(-5, 0)--++(0,-1)--++(1,0)--++(0,-1)--++(1,0)--++(0,-1)--++(1,0)--++(0,-1)--++(1,0)-- (0,0);
        \clip (0,0)--++(5,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,1)--++(-5, 0)--++(0,-1)--++(1,0)--++(0,-1)--++(1,0)--++(0,-1)--++(1,0)--++(0,-1)--++(1,0)-- (0,0);
                \foreach \x in {-4,-3,-2,-1,0,1,2,3,4,5,6,7,8,9}{
                \draw[-] (\x,0) --++(0,5);
                \draw[-] (0,\x) --++(5, 0);
                \draw[-] (0,\x) --++(-5, 0);
                }
    \end{scope}
    \two 30
    \two 32
    \two 41
    \two 42
    \two 43
    \two 52
    \two 21
    \two 22
    \two 23
    \two 13
    \two -4 7
    
\end{tikzpicture}

\end{document}


==> Images/img_three_prismatic.tex <==
\documentclass[class=article,crop=false]{standalone}

\input{preamble}

\begin{document}
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\begin{center}
    \begin{tabular}[b]{rccccccccc}
        $r_1=$ & (1,& 1,& 2,& 2,& 3, &3, & 1, & 3, &2)\\
        $r_2=$ & (1, & 2,& 2,& 3, &3, & 1, & 3, &2, &1)\\
        $r_3=$ & (2,& 3, &3, & 1, & 3, &2, &1, &1, &2)\\
        $r_4=$ & (1, & 3, &2, &1, &1, &2, &2,& 3, &3)\\
        $r_5=$ & (1, &2, &2,& 3, &3, &1, & 3, &2, &1)\\
        $r_6=$ & (1, & 3, &2, &1, & 1, &2, &2,& 3, &3)\\
        $r_7=$ & (2,& 3, &3, &1, & 3, &2, &1, & 1, &2)\\
        $r_8=$ & (1, &2, &2,& 3, &3, &1, & 3, &2, &1)\\
        $r_9=$ & (1, & 1, &2, &2,& 3, &3, &1, & 3, &2)\\
        $r_{10}=$ & (1, & 1, &2, &2,& 3, &3, &1, & 3, &2)\\
    \end{tabular}
    \hspace{1cm}
    \begin{tikzpicture}[scale=.4, y=-1cm]
    \draw[very thick] (1,1)--++(10,0)--++(0,10)--++(-10,0)--cycle;
    \foreach \z in {2,...,10}{
        \draw[-] (\z,1) --++(0,10);
        \draw[-] (1,\z) --++(10,0);
    }

\one{1}{10}
\one{2}{10}
\two{3}{10}
\two{4}{10}
\three{5}{10}
\three{6}{10}
\one{7}{10}
\three{8}{10}
\two{9}{10}
\one{10}{10}
\one{1}{9}
\one{2}{9}
\two{3}{9}
\two{4}{9}
\three{5}{9}
\three{6}{9}
\one{7}{9}
\three{8}{9}
\two{9}{9}
\one{10}{9}
\one{1}{8}
\two{2}{8}
\two{3}{8}
\three{4}{8}
\three{5}{8}
\one{6}{8}
\three{7}{8}
\two{8}{8}
\one{9}{8}
\one{10}{8}
\two{1}{7}
\three{2}{7}
\three{3}{7}
\one{4}{7}
\three{5}{7}
\two{6}{7}
\one{7}{7}
\one{8}{7}
\two{9}{7}
\two{10}{7}
\one{1}{6}
\three{2}{6}
\two{3}{6}
\one{4}{6}
\one{5}{6}
\two{6}{6}
\two{7}{6}
\three{8}{6}
\three{9}{6}
\one{10}{6}
\one{1}{5}
\two{2}{5}
\two{3}{5}
\three{4}{5}
\three{5}{5}
\one{6}{5}
\three{7}{5}
\two{8}{5}
\one{9}{5}
\one{10}{5}
\one{1}{4}
\three{2}{4}
\two{3}{4}
\one{4}{4}
\one{5}{4}
\two{6}{4}
\two{7}{4}
\three{8}{4}
\three{9}{4}
\one{10}{4}
\two{1}{3}
\three{2}{3}
\three{3}{3}
\one{4}{3}
\three{5}{3}
\two{6}{3}
\one{7}{3}
\one{8}{3}
\two{9}{3}
\two{10}{3}
\one{1}{2}
\two{2}{2}
\two{3}{2}
\three{4}{2}
\three{5}{2}
\one{6}{2}
\three{7}{2}
\two{8}{2}
\one{9}{2}
\one{10}{2}
\one{1}{1}
\one{2}{1}
\two{3}{1}
\two{4}{1}
\three{5}{1}
\three{6}{1}
\one{7}{1}
\three{8}{1}
\two{9}{1}
\one{10}{1}
    
\end{tikzpicture}
\end{center}
\setlength{\tabcolsep}{6pt}
\end{document}


==> Images/img_ziggurat.tex <==
\documentclass[class=article,crop=false]{standalone}

\input{preamble}

\begin{document}

\begin{center}
\begin{tikzpicture}[scale=1.25]
    \draw[-] (1,0)--++(0,2)--++(1,0)--++(0,-2)--++(-2,0)--++(0,1)--++(3,0)--++(0,-1)--++(-1,0);
    \node (L) at (.5,.5){left};
    \node (C) at (1.5,.5){central};
    \node (R) at (2.5,.5){right};
    \node (T) at (1.5,1.5){top};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=.5]
    \foreach \x in {0,1,2,3,4}{
        \draw (\x,0) rectangle (9 - \x, 1+\x);
    }
\end{tikzpicture}
\hfill
\end{center}

\end{document}

